Exact diagonalization study of the trionic crossover and the trion liquid in the attractive three-component Hubbard model

We investigate the trion formation and the effective trionic properties in the attractive Hubbard model with three fermionic colors using exact diagonalization. The crossover to the trionic regime with colorless compound fermions upon increasing strength of the onsite attraction parameter U features smoothly evolving ground state properties and exhibits clear similarities to the BCS/BEC-crossover for two colors. In the excitation spectrum, there is a clear gap opening between a band of well-defined trions and excitations of broken-up trions at U_c ~ 1.8t. This picture remains the same away from the SU(3)-symmetric point. The spatial pairing correlations for colored Cooper pairs are compatible with a power-law at small attractions and change to an exponential decay above the trionic crossover. Furthermore, we show that the effective trionic liquid for U > U_c can be well modeled with spinless 'heavy' fermions interacting with a strong nearest neighbor repulsion.

==> img/1D-pairing-12333-final.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3267,718){\makebox(0,0){\strut{} 0}}%
      \put(3876,718){\makebox(0,0){\strut{} 1}}%
      \put(4484,718){\makebox(0,0){\strut{} 2}}%
      \put(5092,718){\makebox(0,0){\strut{} 3}}%
      \put(5700,718){\makebox(0,0){\strut{} 4}}%
      \put(6309,718){\makebox(0,0){\strut{} 5}}%
      \put(4788,388){\makebox(0,0){\strut{}$U/t$}}%
      \put(6669,1085){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \put(6669,1702){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(6669,2320){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(6669,2938){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \put(6669,3556){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(6669,4174){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(462,4167){\makebox(0,0)[r]{\strut{} 1}}%
      \put(462,3550){\makebox(0,0)[r]{\strut{} 2}}%
      \put(462,2934){\makebox(0,0)[r]{\strut{} 3}}%
      \put(462,2317){\makebox(0,0)[r]{\strut{} 4}}%
      \put(462,1701){\makebox(0,0)[r]{\strut{} 5}}%
      \put(462,1084){\makebox(0,0)[r]{\strut{} 6}}%
      \put(657,801){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(1179,801){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1702,801){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(2224,801){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2747,801){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3269,801){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(-44,2625){\rotatebox{-270}{\makebox(0,0){\strut{}$d_{x}$}}}%
      \put(1963,471){\makebox(0,0){\strut{}Pairing correlation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1245,4057){\makebox(0,0)[l]{\strut{}$U/t=0.01$}}%
      \csname LTb\endcsname%
      \put(1245,3837){\makebox(0,0)[l]{\strut{}$U/t=1.60$}}%
      \csname LTb\endcsname%
      \put(1245,3617){\makebox(0,0)[l]{\strut{}$U/t=6.00$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6440,4169){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6440,4472){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6440,4775){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6945,4472){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda, f$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3860,4710){\makebox(0,0)[l]{\strut{}$f$}}%
      \csname LTb\endcsname%
      \put(3860,4579){\makebox(0,0)[l]{\strut{}$\lambda$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1D-pairing-12333-final}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/TrionCorrelationDiffDependence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1435){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1122,2103){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,2771){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1122,3439){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1122,4107){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1317,484){\makebox(0,0){\strut{} 0}}%
      \put(2011,484){\makebox(0,0){\strut{} 10}}%
      \put(2705,484){\makebox(0,0){\strut{} 20}}%
      \put(3399,484){\makebox(0,0){\strut{} 30}}%
      \put(4093,484){\makebox(0,0){\strut{} 40}}%
      \put(4787,484){\makebox(0,0){\strut{} 50}}%
      \put(5481,484){\makebox(0,0){\strut{} 60}}%
      \put(6175,484){\makebox(0,0){\strut{} 70}}%
      \put(6869,484){\makebox(0,0){\strut{} 80}}%
      \put(4093,154){\makebox(0,0){\strut{}$U/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6014,4665){\makebox(0,0)[r]{\strut{}$ n^t(2,2) - n^f(2,2) $}}%
      \csname LTb\endcsname%
      \put(6014,4445){\makebox(0,0)[r]{\strut{}best fit}}%
      \csname LTb\endcsname%
      \put(6014,4225){\makebox(0,0)[r]{\strut{}1/U fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TrionCorrelationDiffDependence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/effective-parameter-1Dvs2D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1369){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,1971){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2573){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,3175){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,3777){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1273,484){\makebox(0,0){\strut{} 0}}%
      \put(2403,484){\makebox(0,0){\strut{} 5}}%
      \put(3534,484){\makebox(0,0){\strut{} 10}}%
      \put(4664,484){\makebox(0,0){\strut{} 15}}%
      \put(5794,484){\makebox(0,0){\strut{} 20}}%
      \put(5989,767){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5989,1128){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5989,1489){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5989,1851){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5989,2212){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5989,2573){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5989,2934){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(5989,3295){\makebox(0,0)[l]{\strut{} 1.4}}%
      \put(5989,3657){\makebox(0,0)[l]{\strut{} 1.6}}%
      \put(5989,4018){\makebox(0,0)[l]{\strut{} 1.8}}%
      \put(5989,4379){\makebox(0,0)[l]{\strut{} 2}}%
      \put(308,2573){\rotatebox{-270}{\makebox(0,0){\strut{}$t_{eff}$}}}%
      \put(6758,2573){\rotatebox{-270}{\makebox(0,0){\strut{}$V_{eff}$}}}%
      \put(3533,154){\makebox(0,0){\strut{}$U/t$}}%
      \put(3533,4709){\makebox(0,0){\strut{}effective parameter 1D vs 2D}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4939,1542){\makebox(0,0)[r]{\strut{}1D-t}}%
      \csname LTb\endcsname%
      \put(4939,1322){\makebox(0,0)[r]{\strut{}1D-V}}%
      \csname LTb\endcsname%
      \put(4939,1102){\makebox(0,0)[r]{\strut{}2D-t}}%
      \csname LTb\endcsname%
      \put(4939,882){\makebox(0,0)[r]{\strut{}2D-V}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{effective-parameter-1Dvs2D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/phasediagram-inset-14111.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,718){\makebox(0,0){\strut{} 0}}%
      \put(1777,718){\makebox(0,0){\strut{} 1}}%
      \put(2385,718){\makebox(0,0){\strut{} 2}}%
      \put(2993,718){\makebox(0,0){\strut{} 3}}%
      \put(3600,718){\makebox(0,0){\strut{} 4}}%
      \put(4207,718){\makebox(0,0){\strut{} 5}}%
      \put(4815,718){\makebox(0,0){\strut{} 6}}%
      \put(5423,718){\makebox(0,0){\strut{} 7}}%
      \put(6030,718){\makebox(0,0){\strut{} 8}}%
      \put(3600,388){\makebox(0,0){\strut{}$ U_{12}/t = U_{13}/t  = U/t $ }}%
      \put(916,1086){\makebox(0,0)[r]{\strut{}-2}}%
      \put(916,1704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(916,2322){\makebox(0,0)[r]{\strut{} 2}}%
      \put(916,2938){\makebox(0,0)[r]{\strut{} 4}}%
      \put(916,3556){\makebox(0,0)[r]{\strut{} 6}}%
      \put(916,4174){\makebox(0,0)[r]{\strut{} 8}}%
      \put(586,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$ U_{23}/t $}}}%
      \put(6653,1085){\makebox(0,0)[l]{\strut{} 1e-09}}%
      \put(6653,1428){\makebox(0,0)[l]{\strut{} 1e-08}}%
      \put(6653,1771){\makebox(0,0)[l]{\strut{} 1e-07}}%
      \put(6653,2114){\makebox(0,0)[l]{\strut{} 1e-06}}%
      \put(6653,2457){\makebox(0,0)[l]{\strut{} 1e-05}}%
      \put(6653,2801){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(6653,3144){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6653,3487){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6653,3830){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6653,4174){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(3478,2279){\makebox(0,0)[r]{\strut{}-2}}%
      \put(3478,2658){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3478,3036){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3478,3415){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3478,3793){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3478,4172){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3673,1996){\makebox(0,0){\strut{} 0}}%
      \put(3967,1996){\makebox(0,0){\strut{} 0.5}}%
      \put(4261,1996){\makebox(0,0){\strut{} 1}}%
      \put(4555,1996){\makebox(0,0){\strut{} 1.5}}%
      \put(4850,1996){\makebox(0,0){\strut{} 2}}%
      \put(5144,1996){\makebox(0,0){\strut{} 2.5}}%
      \put(5438,1996){\makebox(0,0){\strut{} 3}}%
      \put(5732,1996){\makebox(0,0){\strut{} 3.5}}%
      \put(6026,1996){\makebox(0,0){\strut{} 4}}%
      \put(2972,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{gap} / t $}}}%
      \put(4849,1666){\makebox(0,0){\strut{}$ | U | / t $}}%
      \put(4261,3793){\makebox(0,0)[l]{\strut{}trionic regime}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasediagram-inset-14111}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/trionCommut-EnPot-19111.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2405,484){\makebox(0,0){\strut{} 5}}%
      \put(3599,484){\makebox(0,0){\strut{} 10}}%
      \put(4794,484){\makebox(0,0){\strut{} 15}}%
      \put(5989,484){\makebox(0,0){\strut{} 20}}%
      \put(6121,952){\makebox(0,0)[l]{\strut{}-12}}%
      \put(6121,1589){\makebox(0,0)[l]{\strut{}-10}}%
      \put(6121,2226){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6121,2863){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6121,3501){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6121,4138){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6121,4775){\makebox(0,0)[l]{\strut{} 0}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$[t^{\dagger},t]_{+}$}}}%
      \put(6758,2739){\rotatebox{-270}{\makebox(0,0){\strut{}E / t}}}%
      \put(3599,154){\makebox(0,0){\strut{}$\#$ state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3700,3037){\makebox(0,0)[r]{\strut{}trion anticommutator U = 01}}%
      \csname LTb\endcsname%
      \put(3700,2817){\makebox(0,0)[r]{\strut{}trion anticommutator U = 06}}%
      \csname LTb\endcsname%
      \put(3700,2597){\makebox(0,0)[r]{\strut{}interaction energy U = 01}}%
      \csname LTb\endcsname%
      \put(3700,2377){\makebox(0,0)[r]{\strut{}interaction energy U = 06}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trionCommut-EnPot-19111}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/trionVSboson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(858,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(858,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \put(1643,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2296,484){\makebox(0,0){\strut{} 1}}%
      \put(2950,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3603,484){\makebox(0,0){\strut{} 2}}%
      \put(4256,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 3}}%
      \put(5563,484){\makebox(0,0){\strut{} 3.5}}%
      \put(6216,484){\makebox(0,0){\strut{} 4}}%
      \put(6869,484){\makebox(0,0){\strut{} 4.5}}%
      \put(3929,154){\makebox(0,0){\strut{}U / t}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2839,4665){\makebox(0,0)[r]{\strut{}trion 10 sites}}%
      \csname LTb\endcsname%
      \put(2839,4445){\makebox(0,0)[r]{\strut{}trion 20 sites}}%
      \csname LTb\endcsname%
      \put(2839,4225){\makebox(0,0)[r]{\strut{}pair 10 sites}}%
      \csname LTb\endcsname%
      \put(2839,4005){\makebox(0,0)[r]{\strut{}pair 10 sites}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trionVSboson}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/trionWeight-EiVal-14111.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1847,484){\makebox(0,0){\strut{} 2}}%
      \put(2484,484){\makebox(0,0){\strut{} 4}}%
      \put(3122,484){\makebox(0,0){\strut{} 6}}%
      \put(3759,484){\makebox(0,0){\strut{} 8}}%
      \put(4396,484){\makebox(0,0){\strut{} 10}}%
      \put(5033,484){\makebox(0,0){\strut{} 12}}%
      \put(5670,484){\makebox(0,0){\strut{} 14}}%
      \put(6121,704){\makebox(0,0)[l]{\strut{}-20}}%
      \put(6121,1213){\makebox(0,0)[l]{\strut{}-18}}%
      \put(6121,1722){\makebox(0,0)[l]{\strut{}-16}}%
      \put(6121,2231){\makebox(0,0)[l]{\strut{}-14}}%
      \put(6121,2740){\makebox(0,0)[l]{\strut{}-12}}%
      \put(6121,3248){\makebox(0,0)[l]{\strut{}-10}}%
      \put(6121,3757){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6121,4266){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6121,4775){\makebox(0,0)[l]{\strut{}-4}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{t} / t$}}}%
      \put(6758,2739){\rotatebox{-270}{\makebox(0,0){\strut{}E / t}}}%
      \put(3599,154){\makebox(0,0){\strut{}$\#$ state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3222,3037){\makebox(0,0)[r]{\strut{}trionic weight U = 01}}%
      \csname LTb\endcsname%
      \put(3222,2817){\makebox(0,0)[r]{\strut{}trionic weight U = 06}}%
      \csname LTb\endcsname%
      \put(3222,2597){\makebox(0,0)[r]{\strut{}total energy U = 01}}%
      \csname LTb\endcsname%
      \put(3222,2377){\makebox(0,0)[r]{\strut{}total energy U = 06}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trionWeight-EiVal-14111}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/trioncorrelation-U08-4x4-06-222-contour.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1030,3288){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1030,3545){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1030,3802){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1030,4059){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1030,4316){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1225,4599){\makebox(0,0){\strut{} 0}}%
      \put(2246,4599){\makebox(0,0){\strut{} 1}}%
      \put(3267,4599){\makebox(0,0){\strut{} 2}}%
      \put(4287,4599){\makebox(0,0){\strut{} 3}}%
      \put(5308,4599){\makebox(0,0){\strut{} 4}}%
      \put(6329,4599){\makebox(0,0){\strut{} 5}}%
      \put(128,3802){\rotatebox{-270}{\makebox(0,0){\strut{}$ n^{t}(x) n^{t}(0) $}}}%
      \put(3777,4928){\makebox(0,0){\strut{}$ d_{x} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1799,103){\makebox(0,0){\strut{}0}}%
      \put(3419,103){\makebox(0,0){\strut{}1}}%
      \put(5039,103){\makebox(0,0){\strut{}2}}%
      \put(3419,-227){\makebox(0,0){\strut{}$d_{x}$}}%
      \put(735,879){\makebox(0,0)[r]{\strut{}0}}%
      \put(735,1696){\makebox(0,0)[r]{\strut{}1}}%
      \put(735,2513){\makebox(0,0)[r]{\strut{}2}}%
      \put(406,1696){\rotatebox{-270}{\makebox(0,0){\strut{}$d_{y}$}}}%
      \put(6535,470){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6535,715){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6535,960){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6535,1205){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(6535,1450){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(6535,1695){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6535,1940){\makebox(0,0)[l]{\strut{} 0.12}}%
      \put(6535,2185){\makebox(0,0)[l]{\strut{} 0.14}}%
      \put(6535,2430){\makebox(0,0)[l]{\strut{} 0.16}}%
      \put(6535,2675){\makebox(0,0)[l]{\strut{} 0.18}}%
      \put(6535,2920){\makebox(0,0)[l]{\strut{} 0.2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trioncorrelation-U08-4x4-06-222-contour}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/trionic-green-function-N06-111vs222-U04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(916,2894){\makebox(0,0)[r]{\strut{}-13}}%
      \put(916,3241){\makebox(0,0)[r]{\strut{}-12.5}}%
      \put(916,3587){\makebox(0,0)[r]{\strut{}-12}}%
      \put(916,3933){\makebox(0,0)[r]{\strut{}-11.5}}%
      \put(916,4280){\makebox(0,0)[r]{\strut{}-11}}%
      \put(272,3587){\rotatebox{-270}{\makebox(0,0){\strut{}$ \omega/t $}}}%
      \put(6653,2753){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6653,3170){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6653,3586){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6653,4002){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6653,4419){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1575,472){\makebox(0,0){\strut{}$ + \pi $}}%
      \put(2385,472){\makebox(0,0){\strut{}$ + \frac{2\pi}{3} $}}%
      \put(3195,472){\makebox(0,0){\strut{}$ + \frac{\pi}{3} $}}%
      \put(4005,472){\makebox(0,0){\strut{}0}}%
      \put(4815,472){\makebox(0,0){\strut{}$ - \frac{\pi}{3} $}}%
      \put(5625,472){\makebox(0,0){\strut{}$ - \frac{2\pi}{3} $}}%
      \put(3600,142){\makebox(0,0){\strut{}$ k $}}%
      \put(916,979){\makebox(0,0)[r]{\strut{}-13}}%
      \put(916,1326){\makebox(0,0)[r]{\strut{}-12.5}}%
      \put(916,1672){\makebox(0,0)[r]{\strut{}-12}}%
      \put(916,2018){\makebox(0,0)[r]{\strut{}-11.5}}%
      \put(916,2365){\makebox(0,0)[r]{\strut{}-11}}%
      \put(190,1672){\rotatebox{-270}{\makebox(0,0){\strut{}$ \omega/t $}}}%
      \put(6653,838){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6653,1255){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6653,1671){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6653,2087){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6653,2504){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trionic-green-function-N06-111vs222-U04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/trionic-green-function-N06-111vs222-U08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(916,2894){\makebox(0,0)[r]{\strut{}-25}}%
      \put(916,3241){\makebox(0,0)[r]{\strut{}-24.5}}%
      \put(916,3587){\makebox(0,0)[r]{\strut{}-24}}%
      \put(916,3933){\makebox(0,0)[r]{\strut{}-23.5}}%
      \put(916,4280){\makebox(0,0)[r]{\strut{}-23}}%
      \put(272,3587){\rotatebox{-270}{\makebox(0,0){\strut{}$ \omega/t $}}}%
      \put(6653,2753){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6653,3170){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6653,3586){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6653,4002){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6653,4419){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1575,472){\makebox(0,0){\strut{}$ + \pi $}}%
      \put(2385,472){\makebox(0,0){\strut{}$ + \frac{2\pi}{3} $}}%
      \put(3195,472){\makebox(0,0){\strut{}$ + \frac{\pi}{3} $}}%
      \put(4005,472){\makebox(0,0){\strut{}0}}%
      \put(4815,472){\makebox(0,0){\strut{}$ - \frac{\pi}{3} $}}%
      \put(5625,472){\makebox(0,0){\strut{}$ - \frac{2\pi}{3} $}}%
      \put(3600,142){\makebox(0,0){\strut{}$ k $}}%
      \put(916,979){\makebox(0,0)[r]{\strut{}-25}}%
      \put(916,1326){\makebox(0,0)[r]{\strut{}-24.5}}%
      \put(916,1672){\makebox(0,0)[r]{\strut{}-24}}%
      \put(916,2018){\makebox(0,0)[r]{\strut{}-23.5}}%
      \put(916,2365){\makebox(0,0)[r]{\strut{}-23}}%
      \put(190,1672){\rotatebox{-270}{\makebox(0,0){\strut{}$ \omega/t $}}}%
      \put(6653,838){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6653,1255){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6653,1671){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6653,2087){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6653,2504){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trionic-green-function-N06-111vs222-U08}}%
    \gplfronttext
  \end{picture}%
\endgroup

